Retrieving Individual Stems from Music Mixtures with Slot Embeddings

Music producers search libraries of isolated instrument recordings, called stems, for sounds resembling parts of an existing song. Neural retrieval systems address this by mapping audio to embeddings and ranking library stems by their similarity to the query. The leading method, Contrastive Instrument Retrieval (CIR), encodes the mixture as a single embedding, but it works best when a user specifies the target's instrument family. We introduce Stembed, which encodes a mixture as several slot embeddings representing candidate stems. During training, we construct mixtures from stems of the same song and match their slot embeddings to those of the isolated stems. The slot embeddings from mixtures inherit the stem identities of their assigned solo embedding, enabling a contrastive loss. On mixtures from held out MoisesDB artists, Stembed outperforms a CIR-style baseline when both search the full stem library. Even when predicting the stem count itself without family labels, Stembed exceeds the baseline's family-filtered R@1. Our website demonstrates how users can select a slot by inspecting the tags of its retrieved stems.

==> figs/inference.tex <==
% TikZ figure for inclusion in the manuscript; fonts come from its preamble.
\begin{tikzpicture}[
 yscale=.87,
 font=\fontsize{8}{9}\selectfont,text=black,
 >={Latex[length=1.4mm]},line width=.4pt,
 enc/.style={draw,trapezium,shape border rotate=270,fill=black!6,trapezium stretches=true,minimum width=6mm,minimum height=4.6mm,inner sep=.5pt},
 dec/.style={draw,rounded corners=1pt,fill=black!6,minimum width=6mm,minimum height=4.6mm,inner sep=.5pt},
 slot/.style={draw,rounded corners=1pt,minimum width=7mm,minimum height=5mm,inner sep=.5pt,fill=black!8},
 slotoff/.style={slot,densely dashed,draw=black!45,fill=black!4,text=black!65},
 stem/.style={draw,rounded corners=1pt,fill=black!6,minimum width=9mm,minimum height=3.2mm,inner sep=.5pt},
 lbl/.style={font=\fontsize{7}{8}\selectfont\itshape,inner sep=.5pt},
 wf/.style={line width=.4pt}]
\definecolor{okBlue}{HTML}{0072B2}
\definecolor{okOrange}{HTML}{D55E00}
\definecolor{okGreen}{HTML}{009E73}
\definecolor{okPurple}{HTML}{CC79A7}
\definecolor{okSkyBlue}{HTML}{56B4E9}
\definecolor{okYellow}{HTML}{F0E442}
\colorlet{stemFill1}{okBlue!18}
\colorlet{stemFill2}{okOrange!20}
\colorlet{stemFill3}{okGreen!18}
\colorlet{stemFill4}{okPurple!24}
\colorlet{stemFill5}{okSkyBlue!20}
\colorlet{stemFill6}{okYellow!25}
\begin{scope}[xshift=12mm]
\begin{scope}[yshift=1.5mm]
\node[draw,rounded corners=1pt,fill=black!6,minimum width=12mm,minimum height=6mm] (mix) at (1.1,0) {};
\foreach \j in {1,...,15}{
 \draw[wf] ($(mix.west)+(0.072*\j,{-0.05-0.17*abs(sin(\j*67))*abs(cos(\j*23))})$)
 -- ($(mix.west)+(0.072*\j,{0.05+0.17*abs(sin(\j*67))*abs(cos(\j*23))})$);}
\node[lbl] at (1.1,.56) {mixture};
\node[enc] (E) at (2.8,0) {$\mathcal E$};
\foreach \i/\x in {1/4.13,2/4.36,3/4.95}{
 \node[draw,fill=black!12,minimum width=1.8mm,minimum height=1.8mm,inner sep=0pt] (f\i) at (\x,0) {};}
\coordinate (dots) at ($(f2.east)!.5!(f3.west)$);
\foreach \dx in {-.08,0,.08}{\fill ($(dots)+(\dx,0)$) circle[radius=.11mm];}
\node[fit=(f1)(f3),inner sep=0pt] (frames) {};
\node[lbl] at (4.54,.46) {frames};
\draw[->] (mix) -- (E);
\draw[->] (E) -- (frames);
\end{scope}
\node[dec] (D1) at (2.8,-.87) {$\mathcal D_1$};
\node[dec] (D2) at (4.54,-.87) {$\mathcal D_L$};
\foreach \i/\x in {1/.76,2/.99,3/1.22,4/1.45}{
 \node[draw,fill=black!12,minimum width=1.8mm,minimum height=1.8mm,inner sep=0pt] (q\i) at (\x,-.87) {};}
\node[lbl] at (1.1,-1.2) {$K$ queries};
\draw[->] (1.6,-.87) -- (D1.west);
\node (decoderDots) at ($(D1.east)!.5!(D2.west)$) {$\cdots$};
\draw[->] (D1.east) -- (decoderDots.west);
\draw[->] (decoderDots.east) -- (D2.west);
\coordinate (frameBus) at ($(E.south)!.5!(D1.north)$);
\draw (frames.east) -- (5.45,0 |- frames.east)
 -- (5.45,0 |- frameBus) -- (D1.north |- frameBus);
\draw[-{Latex[length=1mm]}] (D1.north |- frameBus) -- (D1.north);
\draw[-{Latex[length=1mm]}] (D2.north |- frameBus) -- (D2.north);
\end{scope}
% The decoder output bends down to the slot fan-out in the retrieval band.
\draw (D2.east) -- (6.65,-.87) -- (6.65,-1.42) -- (.18,-1.42) -- (.18,-4.33);
\node[lbl] at (1.0,-1.68) {$K$ slots};
\node[lbl] at (3.83,-1.68) {embeddings $z_k$};
\node[lbl] at (5.78,-1.68) {embeddings};
\node[lbl,align=center,anchor=south] at (7.57,-1.91) {stem\\database};
\node[slot] (s1) at (1,-2.2) {$h_1$};
\node[slot] (s2) at (1,-2.91) {$h_2$};
\node[slotoff] (s3) at (1,-3.62) {$h_3$};
\node[slot] (s4) at (1,-4.33) {$h_4$};
\foreach \i in {1,...,4}{\draw[->] (.18,0 |- s\i.west) -- (s\i.west);}
\draw[densely dotted,black!55] (2.22,-2.2) -- (2.22,-4.33);
\draw[densely dotted,black!55] (2.87,-2.56) -- (2.87,-4.69);
\foreach \i/\y/\a/\b/\c/\d/\frac/\shade in {
 1/-2.2/70/25/60/35/.86/100,
 2/-2.91/75/50/30/30/.82/100,
 3/-3.62/45/40/20/70/.06/45,
 4/-4.33/25/60/80/20/.78/100}{
 \foreach \j/\v in {0/\a,1/\b,2/\c,3/\d}{
  \node[draw,fill=black!\v,minimum width=2.1mm,minimum height=3mm,inner sep=0pt] (q\i c\j) at (3.515+.21*\j,\y) {};}
 \node[fit=(q\i c0)(q\i c3),inner sep=.6pt] (qe\i) {};
 \ifnum\i=3\def\slotline{black!55}\else\def\slotline{black}\fi
 \draw[\slotline] (s\i.east) -- (1.61,\y);
 \foreach \dy/\dx in {0/0,-.36/.65}{
  \draw[draw=\slotline,fill=black!6]
   (2.08+\dx,\y+\dy-.19) -- (2.08+\dx,\y+\dy+.19)
   -- (2.36+\dx,\y+\dy+.115) -- (2.36+\dx,\y+\dy-.115) -- cycle;}
 \draw[->,draw=\slotline] (1.61,\y) -- (2.08,\y);
 \draw[->,draw=\slotline] (1.61,\y) |- (2.73,\y-.36);
 \draw[->,draw=\slotline] (2.36,\y) -- (qe\i.west);
 \draw[->,draw=\slotline] (3.01,\y-.36) -- (3.42,\y-.36);
 \fill[black!\shade] (3.42,\y-.41) rectangle ++(.82*\frac,.10);
 \draw[\slotline] (3.42,\y-.41) rectangle ++(.82,.10);}
\node[lbl] at (3.83,-5.0) {presence};
\foreach \i/\y/\a/\b/\c/\d in {
 1/-2.16/40/75/20/60,
 2/-2.60/65/30/55/40,
 3/-3.04/80/45/35/25,
 4/-3.48/35/20/50/75,
 5/-3.92/30/55/75/25,
 6/-4.36/55/70/25/45}{
 \foreach \j/\v in {0/\a,1/\b,2/\c,3/\d}{
  \node[draw,fill=black!\v,minimum width=2.1mm,minimum height=3mm,inner sep=0pt] (d\i c\j) at (5.465+.21*\j,\y) {};}
 \node[fit=(d\i c0)(d\i c3),inner sep=.6pt] (de\i) {};
 \node[stem,fill=stemFill\i] (db\i) at (7.57,\y) {};
 \draw[->,draw=black,semithick] (db\i.west) -- (de\i.east);
 \foreach \j in {1,...,11}{
 \draw[wf,black] ($(db\i.west)+(.072*\j,{-.04-.115*abs(sin(\j*53*\i+17*\i))})$)
 -- ($(db\i.west)+(.072*\j,{.04+.115*abs(sin(\j*53*\i+17*\i))})$);}}
\draw[->,black,semithick] (qe1.east) to[out=0,in=180] (de2.west);
\draw[->,black,semithick] (qe2.east) to[out=0,in=180] (de3.west);
\draw[->,black,semithick] (qe4.east) to[out=0,in=180] (de5.west);
\end{tikzpicture}%


==> figs/training_graph.tex <==
% TikZ figure for inclusion in the manuscript; fonts come from its preamble.
\begin{tikzpicture}[
  font=\small,
  yscale=0.8,
  >={Latex[length=1.6mm]},
  enc/.style={draw,trapezium,shape border rotate=270,fill=black!6,
              trapezium stretches=true,font=\scriptsize,minimum width=4.8mm,minimum height=4.8mm,inner sep=0.4pt},
  pred/.style={draw,trapezium,shape border rotate=270,fill=black!6,
               trapezium stretches=true,font=\scriptsize,minimum width=4.8mm,minimum height=4.8mm,inner sep=0.4pt},
  dec/.style={draw,rounded corners=1pt,fill=black!6,font=\scriptsize,minimum width=4mm,minimum height=5.2mm,inner sep=0.4pt},
  slot/.style={draw,rounded corners=1pt,font=\scriptsize,minimum width=8mm,minimum height=4mm,inner sep=0.4pt},
  barz/.style={draw,rounded corners=1pt,minimum width=10mm,minimum height=5.4mm,
               inner sep=0.5pt,densely dashed},
  one/.style={draw,rounded corners=1pt,minimum width=8mm,minimum height=5.3mm,
              inner sep=0.8pt,fill=#1},
  two/.style 2 args={draw,rounded corners=1pt,minimum width=8mm,minimum height=5.3mm,inner sep=0.8pt,
    path picture={
      \fill[#1] (path picture bounding box.north west) rectangle (path picture bounding box.east);
      \fill[#2] (path picture bounding box.west) rectangle (path picture bounding box.south east);
    }},
  three/.style n args={3}{draw,rounded corners=1pt,minimum width=8mm,minimum height=5.3mm,inner sep=0.8pt,
    path picture={
      \fill[#1] (path picture bounding box.north west) rectangle (path picture bounding box.south east);
      \fill[#2] ($(path picture bounding box.north west)!1/3!(path picture bounding box.south west)$) rectangle (path picture bounding box.south east);
      \fill[#3] ($(path picture bounding box.north west)!2/3!(path picture bounding box.south west)$) rectangle (path picture bounding box.south east);
    }},
  % Two line styles, two meanings: dotted ties weight-shared copies,
  % dashed arrows are the contrastive term's negatives.
  tied/.style={densely dotted},
  sg/.style={dashed,->},
  loss/.style={draw,rounded corners=1pt,inner sep=1.5pt,fill=white},
  lbl/.style={font=\scriptsize\itshape,text=black!85},
  hdr/.style={font=\scriptsize\bfseries},
]
\definecolor{okBlue}{HTML}{0072B2}
\definecolor{okOrange}{HTML}{D55E00}
\definecolor{okGreen}{HTML}{009E73}
\definecolor{okPurple}{HTML}{CC79A7}
\colorlet{cA}{okBlue}\colorlet{cB}{okOrange}
\colorlet{cC}{okGreen}\colorlet{cD}{okPurple}
\colorlet{fA}{okBlue!18}\colorlet{fB}{okOrange!20}
\colorlet{fC}{okGreen!18}\colorlet{fD}{okPurple!24}
% A second song is drawn in grey rather than two more hues: the point it makes
% is "not this song", and a fifth and sixth color would read as two more
% sources of the first one.
\colorlet{cE}{black!60}\colorlet{cF}{black!85}
\colorlet{fE}{black!8}\colorlet{fF}{black!20}

% Stage headers removed: the caption names every operator, and the header row
% only added height.

% Coordinate scaling compacts the rows without scaling the outside labels.
% Paired slots remain closer to each other than to the neighboring pair.
\node[one={fA}]      (nA)  at (0,0.55)  {\fontsize{6}{7}\selectfont\textcolor{cA}{$A$}};
\node[two={fA}{fB}]  (nAB) at (0,-0.85) {\fontsize{6}{7}\selectfont\textcolor{cA}{$A$}\,\textcolor{cB}{$B$}};
\node[three={fA}{fB}{fC}] (nABC) at (0,-2.48) {\fontsize{6}{7}\selectfont\textcolor{cA}{$A$}\,\textcolor{cB}{$B$}\,\textcolor{cC}{$C$}};
\node at (0,-3.30) {$\vdots$};
% A second song of the same batch, in grey rather than two more hues: the
% point it makes is "not this song". It is where the cross-song half of the
% contrastive denominator comes from.
\node[two={fE}{fF}]  (nEF) at (0,-3.95) {\fontsize{6}{7}\selectfont\textcolor{cE}{$A'$}\,\textcolor{cF}{$B'$}};

% Backbone then decoder: the backbone turns a node into frame tokens, and a decoder
% of K learned queries cross-attends to them and returns K slots. Both are
% shared across nodes; the fork out of the decoder is where the set appears.
\foreach \n/\y in {nA/0.55, nAB/-0.85, nABC/-2.48, nEF/-3.95}{
  \node[enc] (E\n) at (1.25,\y) {$\mathcal{E}$};
  \node[dec] (D\n) at (2.2,\y) {$\mathcal{D}$};
  \draw[->] (\n) -- (E\n);
  \draw[->] (E\n) -- (D\n);
}
\draw[tied] (EnA) -- (EnAB) -- (EnABC);
\draw[tied] (DnA) -- (DnAB) -- (DnABC);
\draw[tied] (EnABC) -- (EnEF);
\draw[tied] (DnABC) -- (DnEF);

\node[slot,fill=fA] (sA)   at (3.55,0.55)  {$z^{A}_{A}$};
\node[slot,fill=fA] (sABa) at (3.55,-0.53) {$z^{AB}_{A}$};
\node[slot,fill=fB] (sABb) at (3.55,-1.17) {$z^{AB}_{B}$};
\node[slot,fill=fA] (sABCa) at (3.55,-1.92) {$z^{ABC}_{A}$};
\node[slot,fill=fB] (sABCb) at (3.55,-2.48) {$z^{ABC}_{B}$};
\node[slot,fill=fC] (sABCc) at (3.55,-3.04) {$z^{ABC}_{C}$};
\node[slot,fill=fE] (sEFa) at (3.55,-3.63) {$z^{A'B'}_{A'}$};
\node[slot,fill=fF] (sEFb) at (3.55,-4.27) {$z^{A'B'}_{B'}$};
\draw[->] (DnA)  -- (sA);
\foreach \e/\a/\b in {DnAB/sABa/sABb, DnEF/sEFa/sEFb}{
  \draw[->] (\e.east) to[out=0,in=180] (\a.west);
  \draw[->] (\e.east) to[out=0,in=180] (\b.west);
}
\foreach \slotname in {sABCa,sABCb,sABCc}{
  \draw[->] (DnABC.east) to[out=0,in=180] (\slotname.west);
}
\node[lbl,align=left,anchor=north west] at (nA.west |- 0,-4.8) {$n{=}4$: 4 solos; 2 pairs: $AB, CD$;\\4 triples: $ABC, ABD, ACD, BCD$; 10 nodes};

% ------------------------------------ the contrastive term. Every assigned
% embedding is pulled toward the other views of its own source (solid) and
% pushed away from embeddings of other stems (dashed). The solid arcs show
% solo--mixture and mixture--mixture positives for A. Dashed arcs show
% same-song and cross-song negatives. Adjacent arcs share endpoints.
\draw[<->,semithick,cA] (sA.east) .. controls +(1.05,-0.1) and +(1.05,0.35) ..
  node[pos=0.5,right,inner sep=2pt]{\scriptsize share $A$} (sABa.east);
\draw[<->,semithick,cA] (sABa.east) .. controls +(1.05,-0.1) and +(1.05,0.35) ..
  node[pos=0.5,right,inner sep=2pt]{\scriptsize share $A$} (sABCa.east);
\draw[<->,densely dashed,black!55] (sABCa.east) .. controls +(1.05,-0.1) and +(1.05,0.35) ..
  node[pos=0.5,right,inner sep=2pt,align=left]{\scriptsize same-song\\[-1pt]\scriptsize negative} (sABCc.east);
\draw[<->,densely dashed,black!55] (sABCc.east) .. controls +(1.05,-0.1) and +(1.05,0.35) ..
  node[pos=0.5,right,inner sep=2pt,align=left]{\scriptsize cross-song\\[-1pt]\scriptsize negative} (sEFb.east);




\end{tikzpicture}%

